Local Coarsening Algorithms on Adaptively Refined Meshes in 2D and Their Efficient Implementation in MATLAB

Adaptive meshing includes local refinement as well as coarsening of meshes. Typically, coarsening algorithms are based on an explicit refinement history. In this work, we deal with local coarsening algorithms that build on the refinement strategies for triangular and quadrilateral meshes implemented in the ameshref package (Funken and Schmidt 2018, 2019). The ameshref package is a MATLAB-toolbox for research and teaching purposes which offers the user a certain flexibility in the REFINE step of an adaptive finite element method but can also be used in other contexts like computer graphics. This toolbox is now be extended by the coarsening option. In ameshref, no explicit information about the refinement process is stored, but is instead implicit in the data structure. In this work, we present coarsening algorithms that use easy-to-verify criteria to coarsen adaptively generated meshes by exploiting the data structure. Thereby, the desired properties are guaranteed and computational efficiency is maintained. A MATLAB implementation and some numerical examples are discussed in this work and are included in full in the toolbox ameshcoars (Funken and Schmidt 2020).

==> tikz/red2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, table/row sep=crcr, patch, mesh, color=black, fill=none, forget plot, patch table={%
0	3	4\\
3	1	5\\
4	5	2\\
5	4	3\\
}]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0\\
0.5	1\\
0.5	0\\
0.25	0.5\\
0.75	0.5\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/red3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, table/row sep=crcr, patch, mesh, color=black, fill=none, forget plot, patch table={%
0	3	4\\
3	6	9\\
6	1	7\\
9	7	5\\
7	9	6\\
4	5	2\\
5	10	9\\
10	4	8\\
9	8	3\\
8	9	10\\
}]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0\\
0.5	1\\
0.5	0\\
0.25	0.5\\
0.75	0.5\\
0.75	0\\
0.875	0.25\\
0.375	0.25\\
0.625	0.25\\
0.5	0.5\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/ref_vs_coars.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{figure}
\begin{tikzpicture}

\begin{axis}[%
width=0.35\textwidth,
height=1.2in,
at={(0.7in,9.068in)},
scale only axis,
%xmode=log,
xmin=1,
xmax=27,
%xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\small refinement/coarsening steps},
ymode=log,
ymin=1,
ymax=1000000,
yminorticks=false,
ylabel style={font=\color{white!15!black}},
ylabel={\small number of elements},
axis background/.style={fill=white},
title style={font=\bfseries},
title={TcoarsenNVB},
legend style={at={(0.5,0.35)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	4\\
2	8\\
3	15\\
4	27\\
5	48\\
6	86\\
7	147\\
8	233\\
9	360\\
10	548\\
11	810\\
12	1186\\
13	1720\\
14	2484\\
15	3570\\
16	5098\\
17	7258\\
18	10306\\
19	14614\\
20	20698\\
21	29312\\
22	41476\\
23	58706\\
24	83034\\
25	117482\\
26	160094\\
27	208746\\
};
\addlegendentry{coarsening}

\addplot [color=mycolor2, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	4\\
2	13\\
3	45\\
4	118\\
5	321\\
6	696\\
7	1502\\
8	3132\\
9	6462\\
10	12986\\
11	26042\\
12	52148\\
13	104370\\
14	208746\\
};
\addlegendentry{refinement}

\end{axis}


\begin{axis}[%
width=0.35\textwidth,
height=1.2in,
at={(4in,9.068in)},
scale only axis,
%xmode=log,
xmin=1,
xmax=27,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\small refinement/coarsening steps},
ymode=log,
ymin=1,
ymax=1000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small number of elements},
axis background/.style={fill=white},
title style={font=\bfseries},
title={TcoarsenRGB},
legend style={at={(0.5,0.35)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	4\\
2	6\\
3	12\\
4	19\\
5	48\\
6	70\\
7	143\\
8	203\\
9	359\\
10	486\\
11	804\\
12	1062\\
13	1701\\
14	2224\\
15	3533\\
16	4581\\
17	7159\\
18	9253\\
19	14353\\
20	18451\\
21	28528\\
22	36512\\
23	56212\\
24	71442\\
25	108413\\
26	133691\\
27	202582\\
};
\addlegendentry{coarsening}

\addplot [color=mycolor2, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	4\\
2	13\\
3	39\\
4	123\\
5	297\\
6	693\\
7	1482\\
8	3085\\
9	6239\\
10	12597\\
11	25221\\
12	50589\\
13	101226\\
14	202582\\
};
\addlegendentry{refinement}

\end{axis}

\begin{axis}[%
width=0.35\textwidth,
height=1.2in,
at={(0.7in,7.068in)},
scale only axis,
%xmode=log,
xmin=1,
xmax=15,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\small refinement/coarsening steps},
ymode=log,
ymin=1,
ymax=1000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small number of elements},
axis background/.style={fill=white},
title style={font=\bfseries},
title={TcoarsenRG},
legend style={at={(0.5,0.35)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	4\\
2	16\\
3	51\\
4	152\\
5	399\\
6	944\\
7	2060\\
8	4299\\
9	8710\\
10	17385\\
11	34116\\
12	65429\\
13	118528\\
14	187419\\
};
\addlegendentry{coarsening}

\addplot [color=mycolor2, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	4\\
2	11\\
3	37\\
4	102\\
5	274\\
6	622\\
7	1315\\
8	2777\\
9	5736\\
10	11597\\
11	23186\\
12	46655\\
13	93533\\
14	187419\\
};
\addlegendentry{refinement}

\end{axis}

\begin{axis}[%
width=0.35\textwidth,
height=1.2in,
at={(4in,7.068in)},
scale only axis,
%xmode=log,
xmin=1,
xmax=15,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\small refinement/coarsening steps},
ymode=log,
ymin=1,
ymax=1000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small number of elements},
axis background/.style={fill=white},
title style={font=\bfseries},
title={TcoarsenR},
legend style={at={(0.5,0.35)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	4\\
2	16\\
3	49\\
4	136\\
5	328\\
6	730\\
7	1537\\
8	3133\\
9	6289\\
10	12490\\
11	24568\\
12	47089\\
13	85840\\
14	137515\\
};
\addlegendentry{coarsening}

\addplot [color=mycolor2, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	4\\
2	10\\
3	34\\
4	85\\
5	211\\
6	475\\
7	1021\\
8	2095\\
9	4246\\
10	8551\\
11	17152\\
12	34369\\
13	68737\\
14	137515\\
};
\addlegendentry{refinement}

\end{axis}

\begin{axis}[%
width=0.35\textwidth,
height=1.2in,
at={(0.7in,5.068in)},
scale only axis,
%xmode=log,
xmin=1,
xmax=15,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\small refinement/coarsening steps},
ymode=log,
ymin=1,
ymax=1000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small number of elements},
axis background/.style={fill=white},
title style={font=\bfseries},
title={QcoarsenR},
legend style={at={(0.5,0.35)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	2\\
2	8\\
3	26\\
4	83\\
5	218\\
6	500\\
7	1064\\
8	2204\\
9	4448\\
10	8852\\
11	17300\\
12	32948\\
13	58778\\
14	89144\\
};
\addlegendentry{coarsening}

\addplot [color=mycolor2, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	2\\
2	5\\
3	20\\
4	50\\
5	140\\
6	305\\
7	623\\
8	1322\\
9	2762\\
10	5534\\
11	11036\\
12	22202\\
13	44486\\
14	89144\\
};
\addlegendentry{refinement}

\end{axis}

\begin{axis}[%
width=0.35\textwidth,
height=1.2in,
at={(4in,5.068in)},
scale only axis,
%xmode=log,
xmin=1,
xmax=15,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\small refinement/coarsening steps},
ymode=log,
ymin=1,
ymax=1000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small number of elements},
axis background/.style={fill=white},
title style={font=\bfseries},
title={QcoarsenRB},
legend style={at={(0.5,0.35)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	2\\
2	8\\
3	30\\
4	95\\
5	289\\
6	693\\
7	1533\\
8	3245\\
9	6673\\
10	13393\\
11	26485\\
12	51343\\
13	95861\\
14	163687\\
};
\addlegendentry{coarsening}

\addplot [color=mycolor2, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	2\\
2	7\\
3	24\\
4	78\\
5	219\\
6	521\\
7	1111\\
8	2371\\
9	5055\\
10	10145\\
11	20213\\
12	40823\\
13	81595\\
14	163687\\
};
\addlegendentry{refinement}

\end{axis}

\begin{axis}[%
width=0.35\textwidth,
height=1.2in,
at={(2.35in,3.068in)},
scale only axis,
%xmode=log,
xmin=1,
xmax=15,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\small refinement/coarsening steps},
ymode=log,
ymin=1,
ymax=1000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small number of elements},
axis background/.style={fill=white},
title style={font=\bfseries},
title={QcoarsenRG},
legend style={at={(0.5,0.35)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	2\\
2	8\\
3	30\\
4	96\\
5	281\\
6	683\\
7	1511\\
8	3187\\
9	6509\\
10	13067\\
11	25817\\
12	50073\\
13	93121\\
14	0\\
};
\addlegendentry{coarsening}

\addplot [color=mycolor2, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	2\\
2	7\\
3	24\\
4	78\\
5	213\\
6	504\\
7	1084\\
8	2321\\
9	4829\\
10	9749\\
11	19541\\
12	39329\\
13	78839\\
14	157931\\
};
\addlegendentry{refinement}

\end{axis}

%\begin{axis}[%
%width=\textwidth,
%height=\textheight,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%
\caption{Refinement/Coarsening steps vs.~number of elements. In coarsening, the data points start from a high number of elements and decrease with the number of coarsening steps, whereas in refinement, the opposite is true. For a better comparison between refinement and coarsening steps, a reversed data set for coarsening is plotted. We see that {\TNVB} and {\TRGB} use more coarsening steps than the refinement. It is typical for these strategies that twice as many coarsening steps are needed as refinement steps. The hierarchical structure of red meshes ensures an identical number of refinement/coarsening steps. The coarsening is nevertheless more restrained in the intermediate steps than in the refinement. This is not surprising, as coarsening can be blocked in the $\clos$ step, whereas further refinements are made in the refinement step to guarantee 1-irregularity and the $d$-Neighbor Rule. Un-/Closure of the meshes with green or blue patterns does not change this behavior. }
\label{fig:refvscoars}
\end{figure}

==> tikz/rg1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=black, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0\\
0.5	1\\
}--cycle;

\addplot[area legend, draw=black, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0\\
0.5	1\\
}--cycle;

\addplot[area legend, draw=black, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0\\
0.5	1\\
}--cycle;

\addplot[area legend, draw=black, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0\\
0.5	1\\
}--cycle;

\addplot[area legend, draw=black, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0\\
0.5	1\\
}--cycle;

\addplot[area legend, draw=black, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0\\
0.5	1\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/rg2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, table/row sep=crcr, patch, mesh, color=black, fill=none, forget plot, patch table={%
3	5	4\\
0	3	4\\
1	5	3\\
2	4	5\\
}]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0\\
0.5	1\\
0.5	0\\
0.25	0.5\\
0.75	0.5\\
};

\addplot[area legend, table/row sep=crcr, patch, mesh, color=black, fill=none, forget plot, patch table={%
3	5	4\\
0	3	4\\
1	5	3\\
2	4	5\\
}]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0\\
0.5	1\\
0.5	0\\
0.25	0.5\\
0.75	0.5\\
};

\addplot[area legend, table/row sep=crcr, patch, mesh, color=black, fill=none, forget plot, patch table={%
3	5	4\\
0	3	4\\
1	5	3\\
2	4	5\\
}]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0\\
0.5	1\\
0.5	0\\
0.25	0.5\\
0.75	0.5\\
};

\addplot[area legend, table/row sep=crcr, patch, mesh, color=black, fill=none, forget plot, patch table={%
3	5	4\\
0	3	4\\
1	5	3\\
2	4	5\\
}]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0\\
0.5	1\\
0.5	0\\
0.25	0.5\\
0.75	0.5\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/rg3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, table/row sep=crcr, patch, mesh, color=black, fill=none, forget plot, patch table={%
9	10	8\\
3	9	8\\
5	10	9\\
4	8	10\\
7	9	6\\
1	7	6\\
5	9	7\\
3	6	9\\
0	3	8\\
8	4	0\\
2	4	10\\
10	5	2\\
}]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0\\
0.5	1\\
0.5	0\\
0.25	0.5\\
0.75	0.5\\
0.75	0\\
0.875	0.25\\
0.375	0.25\\
0.625	0.25\\
0.5	0.5\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/scale.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{figure}
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.27\textheight,
at={(3.467in,1.367in)},
scale only axis,
xmode=log,
xmin=5,
xmax=200000,
xminorticks=true,
xlabel={number of nodes},
ymode=log,
ymin=1e-05,
ymax=10,
yminorticks=true,
ylabel={computational time [s]},
axis background/.style={fill=white},
legend columns=2,
legend style={column sep=0.3cm,legend pos = north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
%835135	2.9148303216\\
%640556	2.13493937855\\
%470138	1.5734318517\\
%332364	1.0846874101\\
%235076	0.7593663075\\
166190	0.5195997892\\
117548	0.36315741705\\
83104	0.2438660294\\
58780	0.1695051417\\
41554	0.114864975\\
29390	0.08203458315\\
20772	0.05435086115\\
14690	0.0371924118\\
10380	0.0252625229\\
7338	0.01748132315\\
5182	0.01176272185\\
3658	0.00814031715\\
2576	0.0053987895\\
1812	0.00377355695\\
1266	0.0025010359\\
884	0.00175936695\\
614	0.0012445871\\
426	0.0009229767\\
292	0.00068318685\\
198	0.0005145303\\
130	0.0003868203\\
87	0.00031890985\\
53	0.0002714325\\
34	0.0002344383\\
20	0.00020336695\\
14	0.00019078055\\
8	0.00018039365\\
};
\addlegendentry{TcoarsenNVB}

\addplot [color=mycolor5, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
109412	0.2734670956\\
68923	0.1705318288\\
38031	0.08938165115\\
19851	0.0412500901\\
10136	0.0203037156\\
5095	0.00926711665\\
2530	0.00518779745\\
1229	0.00297052115\\
584	0.0018655824\\
259	0.0011718106\\
104	0.0010114091\\
38	0.00115820785\\
15	0.00139229135\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addlegendentry{QcoarsenR}

\addplot [color=mycolor1, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
101330	0.58690345875\\
66883	0.3695228924\\
54243	0.2997602269\\
35756	0.18838079315\\
28141	0.13568310595\\
18289	0.08694636485\\
14297	0.0616365271\\
9256	0.03733339775\\
7207	0.02889003465\\
4655	0.0172263497\\
3608	0.0142030244\\
2317	0.009652451\\
1793	0.0077470757\\
1136	0.0050251457\\
874	0.0040918044\\
552	0.0027750994\\
423	0.0024071503\\
261	0.00166195165\\
197	0.00144440645\\
115	0.00111956135\\
85	0.0010406393\\
45	0.00092496635\\
34	0.0008684498\\
16	0.0007794369\\
11	0.0007544094\\
7	0.00073952635\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addlegendentry{TcoarsenRGB}

\addplot [color=mycolor6, mark=square, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
163758	0.7599595943\\
95928	0.42433579375\\
51406	0.19734273115\\
26544	0.09579400305\\
13448	0.04685640555\\
6724	0.02196455\\
3292	0.01239303005\\
1574	0.00685701505\\
728	0.0043086685\\
315	0.00314602265\\
114	0.00255598505\\
42	0.0028430379\\
15	0.0035570589\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addlegendentry{QcoarsenRB}

\addplot [color=mycolor3, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
93755	1.0856479235\\
59308	0.65952968515\\
32756	0.33928194525\\
17097	0.16920570725\\
8729	0.0828804507\\
4389	0.039562535\\
2181	0.0205995019\\
1059	0.01036070185\\
498	0.00538420755\\
220	0.0031336146\\
92	0.00196487975\\
36	0.00191436405\\
15	0.00201055855\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addlegendentry{TcoarsenRG}

\addplot [color=mycolor7, mark=square, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
109412	0.4069204412\\
68923	0.22996601805\\
38031	0.1172187833\\
19851	0.05637060355\\
10136	0.0255958446\\
5095	0.013106394\\
2530	0.0073964186\\
1229	0.00409977215\\
584	0.0026565655\\
259	0.0023128485\\
104	0.001887278\\
38	0.00203877595\\
15	0.00188622625\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addlegendentry{QcoarsenRG}

\addplot [color=mycolor4, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
87548	0.80796091445\\
53101	0.4704932151\\
28462	0.2447355005\\
14792	0.1214922627\\
7498	0.05958132755\\
3782	0.02880449005\\
1897	0.01487452085\\
933	0.0074716319\\
448	0.00395244555\\
207	0.0021783632\\
91	0.0013623355\\
36	0.00108307005\\
15	0.00131079795\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addlegendentry{TcoarsenR}







\addplot[area legend, draw=black, fill=white!80!black, fill opacity=0.4]
table[row sep=crcr] {%
x	y\\
5000	 0.005\\
50000	0.005\\
50000	0.05\\
5000	 0.005\\
}--cycle;

\node[below, align=center]
at (axis cs:60000,0.03) {1};
\node[right, align=left]
at (axis cs:15000,0.003) {1};

\end{axis}
\end{tikzpicture}%
\caption{Computational times in seconds vs.~number of nodes. We observe a nearly linear behavior between the number of nodes and the computational time. The newest vertex bisection implemented in \cite{p1afem} is a bit more performant because no further $\clos$ step is necessary.}
\label{fig:scale}
\end{figure}
